Behaviour of elements from lithium to europium in stars with and without planets

We conducted an analysis of the distribution of elements from lithium to europium in 200 dwarfs in the solar neighbourhood ~20 pc with temperatures in the range 4800-6200 K and metallicities [Fe/H] higher than -0.5 dex. Determinations of atmospheric parameters and the chemical composition of the dwarfs were taken from our previous studies. We found that the lithium abundances in the planet-hosting solar-analog stars of our sample were lower than those in the stars without planetary systems. Our results reveal no significant differences exceeding the determination errors for the abundances of investigated elements, except for aluminium and barium, which are more and less abundant in the planet-hosting stars, respectively. We did not find confident dependences of the lithium, aluminium and barium abundances on the ages of our target stars (which is probable because of the small number of stars). Furthermore, we found no correlation between the abundance differences in [El/Fe] and the condensation temperature (Tcond) for stars in the 16 Cyg binary system, unlike the case for 51 Peg (HD 217014), for which a slight excess of volatile elements and a deficit of refractories were obtained relative to those of solar twins. We found that one of the components of 16 Cyg exhibits a slightly higher average abundance than its counterpart (<[El/H](A-B)> = 0.08+/-0.02 dex); however, no significant abundance trend versus Tcond was observed. Owing to the relatively large errors, we cannot provide further constraints for this system.

==> (inline-0) <==
\begin{tabular}{rlcrl}
\hline
HD&\Teff (K) &\logg &[Fe/H]& sources  \\
\hline
\hline
3651&5277& 4.50  &0.15  &  our       \\
    &5182& 4.30  &0.12  & \cite{santos:13}   \\
    &5303& 4.56  &0.18  &  \cite{ramirez:12} \\
    &5252& 4.32  &0.19  &  \cite{ghezzi:10}   \\
    &5196& 4.49  &0.20   & \cite{mald:12}   \\
%\hline
7924&5165   & 4.40   &--0.22  &  our  \\
    &5133   & 4.46   &--0.22  &  \cite{santos:13} \\
    &5233   & 4.50   &--0.20  &  \cite{mald:12}  \\
%\hline
9826& 6074 &  4.00   & 0.10  &   our  \\
    & 6212 &  4.26   & 0.13  &  \cite{santos:13} \\
    & 6155 &  4.09   & 0.02  &  \cite{ramirez:12} \\
    & 6153 &  4.28   & 0.11  &  \cite{mald:12}   \\
    & 6089 &  4.01   & 0.07  &  \cite{takeda:07}  \\
    & 6140 &  4.12   & 0.12  &  \cite{gonzalez:00} \\
%\hline
38858&5776   & 4.30  &--0.23   &  our  \\
     &5733   & 4.51  &--0.22   &  \cite{santos:13} \\
     &5719   & 4.49  &--0.23   & \cite{tsantaki:13}   \\
     &5733   & 4.51  &--0.22   & \cite{adibekyan:12a} \\
     &5660   & 4.36  &--0.27   & \cite{mald:12}       \\
%\hline
87883&5015   & 4.40  & 0.00   &  our     \\
     &4958   & 4.56  &0.07    & \cite{santos:13}   \\
     &5000   & 4.62  &0.14    &  \cite{mald:12}     \\
%\hline
95128& 5887  & 4.30   &  0.01  &   our   \\
     & 5954  & 4.44   & 0.06   & \cite{santos:13} \\
     & 5894  & 4.30   & 0.02   &   \cite{ramirez:12} \\
     & 5900  & 4.36   & 0.03   &   \cite{kang:11}   \\
     & 5749  & 4.26   &--0.03  &   \cite{mald:12}   \\
     & 5888  & 4.3    & 0.01   &   \cite{takeda:07}  \\
     & 5892  & 4.27   & 0      &   \cite{zhao:00}   \\
     & 5731  & 4.16   &--0.12  &   \cite{chen:00}    \\
%\hline
97658& 5136 & 4.50 &--0.32  &   our  \\
     & 5137 & 4.47 &--0.35  &  \cite{santos:13}  \\
%\hline
128314&4960  &4.40   &  0.03  &  our   \\
      &4778  &4.35   &--0.03  &  \cite{santos:13} \\
      &5120  &4.49   & 0.01   &  \cite{ghezzi:10} \\
      &4906  &4.32   & 0.04   &  \cite{mald:12}  \\
%\hline
145675& 5406   & 4.50   & 0.32  &   our   \\
      & 5311   & 4.42   & 0.43  &  \cite{santos:13} \\
      & 5312   & 4.43   & 0.46  &  \cite{mald:12}   \\
      & 5309   & 4.45   & 0.44  &  \cite{takeda:07} \\
%\hline
154345&   5503& 4.30    &--0.21    &  our   \\
      &   5468& 4.54    &--0.10    & \cite{santos:13} \\
      &   5452& 4.54    &--0.08    & \cite{kang:11}    \\
      &   5461& 4.59    &--0.06    & \cite{mald:12}   \\
%\hline
156668&4850    &4.20    &--0.07   &  our   \\
      &4867    &4.38    &--0.04   &  \cite{santos:13}  \\
%\hline
186427&5752   &4.20   & 0.02   &  our   \\
      &5772   &4.40   & 0.08   & \cite{santos:13} \\
      &5713   &4.31   & 0.04   & \cite{ramirez:12} \\
      &5780   &4.44   & 0.09   & \cite{kang:11}    \\
      &5680   &4.37   & 0.01   & \cite{mald:12}    \\
      &5795   &4.44   & 0.11   & \cite{takeda:07}  \\
      &5760   &4.40   & 0.06   & \cite{deliyan:00} \\
%\hline
189733&5076    & 4.40    &--0.03   &   our  \\
      &5109    & 4.69    & 0.03    &  \cite{santos:13} \\
      &5111    & 4.59    &--0.04   &  \cite{torres:12} \\
      &5201    & 4.64    & 0.02    &  \cite{ghezzi:10} \\
%\hline
217014&5778    & 4.20    & 0.14    &   our  \\
      &5858    & 4.44    & 0.24    &   \cite{bensby:14}  \\
      &5804    & 4.42    & 0.20    &   \cite{santos:13} \\
      &5822    & 4.43    & 0.18    &   \cite{mald:13}   \\
      &5752    & 4.32    & 0.19    &   \cite{ramirez:12} \\
      &5739    & 4.17    & 0.19    &   \cite{ghezzi:10}  \\
      &5830    & 4.50    & 0.24    &   \cite{kang:11}   \\
      &5710    & 4.15    & 0.11    &   \cite{mald:12}   \\
      &5779    & 4.30    & 0.20    &   \cite{takeda:07} \\
\hline
\hline
\end{tabular}
\begin{tabular}{rrlrrrrrrrrrrrrr}
\hline
 HD    &\Teff (K) & logg  & [Fe/H]  &  Li   &li$_{up}$& [O/Fe]  & [Na/Fe]& [Al/Fe] & [Mg/Fe] & [S/Fe]  & [Si/Fe] & [Ca/Fe]  & [Mn/Fe]    &[Ni/Fe] &  [Zn/Fe]  \\
\hline
\hline
3651   & 5277  &  4.5  &   0.15  &  --   &  --0.52 &  --0.32 &   --   &   0.25  &  --0.02 &  --0.11 &   0.05  &   0.01   &   0.07     &  0.11  &   --0.01  \\
7924   & 5165  &  4.4  &  --0.22 &  --   &  --0.30 &   0.10  &   --   &   0.10  &   0.18  &  --0.19 &   0.09  &   0.07   &  --0.03    &  0.01  &   --0.11  \\
9826   & 6074  &  4.0  &   0.10  &  2.23 &   --    &  --0.15 &  --0.05&   0.10  &   0.09  &  --0.12 &   0.15  &   0.04   &  --0.07    & --0.01 &    0.08   \\
38858  & 5776  &  4.3  &  --0.23 &  1.6  &   --    &   0.16  &  --0.06&  --0.02 &   0.11  &  --0.11 &   0.04  &   0.10   &  --0.01    &  0.01  &   --0.07  \\
87883  & 5015  &  4.4  &   0.00  &  --   &   --    &   0.08  &   --   &   0.28  &   0.03  &   0.04  &   0.12  &   0.07   &   --       &  0.10  &    0.08   \\
95128  & 5887  &  4.3  &   0.01  &  1.7  &   --    &  --0.07 &   0.01 &  --0.05 &   0.07  &   0.00  &   0.05  &  --0.01  &   --       &  0.03  &    0.06   \\
97658  & 5136  &  4.5  &  --0.32 &  --   &  --0.3  &   0.25  &   --   &   0.12  &   0.08  &   0.11  &   0.13  &   0.01   &   --       &  0.03  &   --0.01  \\
128311 & 4960  &  4.4  &   0.03  &  --   &  --0.3  &         &   --   &   0.17  &  --0.01 &   0.01  &   0.11  &   0.01   &  --0.06    &  0.05  &   --0.14  \\
145675 & 5406  &  4.5  &   0.32  &  --   &   0.5   &  --0.14 &   0.14 &   0.11  &   0.06  &   0.02  &   0.09  &  --0.04  &   0.07     &  0.09  &    0.08   \\
154345 & 5503  &  4.3  &  --0.21 &  --   &   0.5   &         &   0.06 &   --    &   0.07  &  --0.01 &   0.10  &   0.12   &  --0.04    &  0.00  &    0.07   \\
156668 & 4850  &  4.2  &  --0.07 &  --   &   0     &  --0.05 &   --   &   0.26  &   0.08  &   --    &   0.22  &   0.06   &  --0.05    &  0.05  &    0.08   \\
186427 & 5752  &  4.2  &   0.02  &  -    &   --    &         &  --0.01&   0.05  &   0.09  &  --0.06 &   0.07  &  --0.06  &  --0.03    &  0.05  &    0.08   \\
189733 & 5818  &  4.3  &  --0.03 &  --   &  --0.35 &  --0.19 &   --   &   0.16  &   0.02  &  --0.13 &  --0.01 &   0.06   &  --0.05    &  0.03  &   --0.16  \\
217014 & 5778  &  4.2  &   0.14  &  1.35 &   --    &         &   0.04 &  --0.06 &   0.06  &  --0.07 &   0.08  &  --0.06  &   0        &  0.09  &    0.06   \\
\hline
\hline
\end{tabular}
\end{table*}

%Table
\begin{table*}
{\bf Table A2  (continued)}\\
\label{}
\begin{tabular}{rrlrrrrrrrrr}
\hline
 HD    & \Teff (K)& \logg & [Fe/H]  &[Y/Fe]  & [Zr/Fe]   &[Ba/Fe] &[La/Fe]  &[Ce/Fe]  &[Nd/Fe] &  [Sm/Fe]   & [Eu/Fe]  \\
\hline
\hline
3651   & 5277  &  4.5  &   0.15  &  --0.12&   --0.11  & --0.14 &  --0.23 &  --0.12 & --0.09 &    --0.18  &   --0.08 \\
7924   & 5165  &  4.4  &  --0.22 &   0.00 &    0.03   & --0.05 &  --0.01 &   0.10  &  0.12  &     0.06   &    0.04  \\
9826   & 6074  &  4.0  &   0.10  &  --0.11&    --     & --0.02 &  --0.27 &  --0.08 &  --    &    --0.06  &    --    \\
38858  & 5776  &  4.3  &  --0.23 &   0.01 &   --0.02  &  0.03  &  --0.02 &   0.05  &  0.10  &     0.01   &    0.15  \\
87883  & 5015  &  4.4  &   0     &  --0.05&   --0.15  & --0.05 &  --0.08 &  --0.01 &  0.08  &    --0.05  &    0.02  \\
95128  & 5887  &  4.3  &   0.01  &  --0.04&    0.00   & --0.05 &  --0.04 &  --0.01 &  0.05  &    --0.05  &    0.00  \\
97658  & 5136  &  4.5  &  --0.32 &  --0.12&    0.01   & --0.03 &  --0.09 &  --0.04 &  0.06  &     0.05   &    0.19  \\
128311 & 4960  &  4.4  &   0.03  &  --0.07&    0.00   & --0.03 &  --0.17 &  --0.04 &  0.02  &    --0.08  &    0.04  \\
145675 & 5406  &  4.5  &   0.32  &  --0.05&   --0.10  & --0.09 &  --0.16 &   0.03  &  0.00  &    --0.07  &   --0.03 \\
154345 & 5503  &  4.3  &  --0.21 &   0.10 &   --0.04  & --0.05 &  --0.19 &   0.07  &  0.04  &     0.02   &    0.15  \\
156668 & 4850  &  4.2  &  --0.07 &  --0.12&   --0.09  & --0.13 &  --0.15 &  --0.07 &  0.05  &    --0.02  &    0.05  \\
186427 & 5752  &  4.2  &   0.02  &  --0.04&   --0.03  & --0.07 &  --0.05 &   0.03  & --0.07 &    --0.11  &    0.02  \\
189733 & 5818  &  4.3  &  --0.03 &  --0.15&   --0.15  & --0.11 &  --0.19 &  --0.04 &  0.00  &    --0.04  &    0.05  \\
217014 & 5778  &  4.2  &   0.14  &  --0.16&   --0.09  & --0.10 &  --0.29 &  --0.03 & --0.13 &    --0.13  &   --0.05 \\
\hline
\hline
\end{tabular}
\begin{tabular}{rrlrrrrrrrrrrrrr}
\hline
\hline
HD  &    \Teff (K)& \logg &  [Fe/H] &   Li   &li$_{up}$& [O/Fe]   & [Na/Fe]  &  [Al/Fe]  &  [Mg/Fe]   &   [S/Fe]  &  [Si/Fe]  & [Ca/Fe] &[Mn/Fe] &  [Ni/Fe] &  [Zn/Fe]   \\
\hline
   166 & 5514  &  4.6  &   0.16  &  2.24  &  --     &   --0.23 &    --    &    --0.02 &     --0.13 &     --    &    --0.02 &    0.03 &  0.01  &    0.02  &    0.04    \\
  1562 & 5828  &  4.0  &  --0.32 &  1.9   &  --     &    0.16  &    0.04  &     0.13  &      0.18  &     0.01  &     0.07  &    0.23 & --0.04 &   --0.02 &   --0.01   \\
  1835 & 5790  &  4.5  &   0.13  &  2.55  &  --     &   --0.07 &   --0.10 &     0.00  &      0.00  &    --0.04 &     0.07  &    0.02 &  0.07  &    0.03  &    0.05    \\
  3651 & 5277  & 4.5   &   0.15  &  --   &  --0.52  &   --0.32 &   --     &      0.25 &    --0.02  &    --0.11 &      0.05 &   0.01  &  0.07  &    0.11  &   --0.01   \\
  4256 & 5020  & 4.3   &   0.08  &  --   &  --0.40  &   --0.25 &   --     &      0.38 &     0.08   &     --    &      0.17 &   0.12  &  0.06  &    0.16  &    0.07    \\
  4307 & 5889  &  4.0  &  --0.18 &  2.48  &  --     &    0.17  &   --0.10 &     0.06  &      0.06  &    --0.08 &     0.05  &    0.06 & --0.06 &    0     &    0.02    \\
  4614 & 5965  &  4.4  &  --0.24 &  2.17  &  --     &    0.33  &   --0.09 &     0.09  &      0.10  &    --0.03 &     0.09  &    0.02 & --0.04 &    0.02  &    0.10    \\
  5294 & 5779  &  4.1  &  --0.17 &  2.17  &  --     &   --0.02 &   --0.11 &    --0.02 &      0.08  &    --0.14 &     0.02  &    0.11 &  0.00  &   --0.03 &    0.03    \\
  7590*& 5962  &  4.4  &  --0.10 &  2.73  &  --     &   --0.07 &    --    &     0.06  &      0.06  &     --    &     0.05  &    0.22 & --0.01 &   --0.06 &   --0.14   \\
  7924 & 5165  & 4.4   &  --0.22 &  --   &  --0.30  &    0.10  &   --     &      0.10 &     0.18   &    --0.19 &      0.09 &   0.07  & --0.03 &    0.01  &   --0.11   \\
  8648 & 5790  &  4.2  &   0.12  &  --    &  1.4    &   --0.07 &    0.04  &     0.04  &      0.00  &     --    &     0.10  &    0.02 &  0.02  &    0.09  &    0.11    \\
  9407*& 5666  &  4.45 &   0.05  &  0.5   &  --     &          &    --    &     0.07  &      0.01  &    --0.04 &     0.05  &    0.03 & --0.07 &    0.05  &   --0.02   \\
  9826 & 6074  &  4.0  &   0.10  &  2.23  &  --     &   --0.15 &   --0.05 &     0.10  &      0.09  &    --0.12 &     0.15  &    0.04 &  --    &   --0.01 &    0.08    \\
 10086 & 5696  &  4.3  &   0.13  &  1.65  &  --     &   --0.13 &    --    &     0.08  &     --0.02 &     --    &    --0.02 &    0.05 & --0.11 &    0     &   --0.15   \\
 10307*& 5881  &  4.3  &   0.02  &  1.95  &  --     &   --0.03 &   --0.08 &    --0.01 &      0.06  &    --0.08 &     0.05  &   --0.02& --0.01 &    0.06  &    0.08    \\
 10476 & 5242  & 4.3   &  --0.05 &  --   &   --     &    0.00  &   0.05   &      0.08 &     0.03   &     --    &      0.08 &  --0.02 & --0.05 &   --0.01 &    0.01    \\
 10780 & 5407  & 4.3   &   0.04  &  --   &   --     &   --0.13 &  --0.09  &      0.02 &     0.04   &     --    &     --0.01&  --0.02 & --0.04 &    0.03  &   --0.02   \\
 11007 & 5980  &  4.0  &  --0.20 &  2.48  &  --     &    0.16  &   --0.05 &     0.00  &      0.10  &     0.09  &     0.06  &    0.07 & --0.09 &    0     &    0.09    \\
 12051 & 5458  & 4.55  &   --    &  --   &   --     &    --    &   --     &      0.05 &     --     &     --    &      --   &   --    &  --    &    --    &    0       \\
 12856 & 5766  &  4.5  &  --0.24 &  --    &  0.07   &    0.07  &    --    &     0.10  &      0.14  &     --    &     0.08  &    0.08 & --0.12 &    0     &   --0.08   \\
 13507*& 5714  &  4.5  &  --0.02 &  2.4   &  --     &    0.06  &   --0.20 &    --0.09 &     --0.05 &    --0.04 &     0.05  &    0.01 & --0.03 &   --0.02 &    0.06    \\
 14374 & 5449  & 4.3   &  --0.09 &  --   &   --     &    0.05  &  --0.01  &      0.11 &     0.07   &     --    &      0.08 &   0.08  &  --    &    0.01  &   --0.01   \\
 17674 & 5909  &  4.0  &  --0.14 &  1.7   &  --     &    0.15  &   --0.08 &     0.01  &      0.11  &    --0.17 &     0.06  &    0.08 & --0.07 &   --0.03 &   --0.02   \\
 17925 & 5225  & 4.3   &  --0.04 &  --   &   --     &   --0.06 &   0.04   &      0.10 &     0.04   &    --0.07 &      0.05 &   0.10  &  0.07  &    0.03  &    0.01    \\
 18632 & 5104  & 4.4   &   0.06  &  --   &  --0.35  &   --0.18 &   --     &      0.21 &     0.01   &     --    &      0.09 &   0.12  &  0.07  &    0.05  &   --0.15   \\
 18803 & 5665  &  4.55 &   0.14  &  0.5   &  --     &   --0.26 &    --    &     0.04  &     --0.04 &     --    &     0.01  &   --0.02&  0.00  &    0.04  &   --0.06   \\
 19019 & 6063  &  4.0  &  --0.17 &  --    &  1      &    0.05  &   --0.12 &    --0.02 &      0.15  &    --0.14 &     0.05  &    0.17 & --0.05 &   --0.11 &    0.05    \\
 19373 & 5963  &  4.2  &   0.06  &  2.45  &  --     &   --0.06 &   --0.03 &     0.11  &     --0.03 &     0.03  &     0.08  &   --0.01&  0.04  &    0.06  &    0.09    \\
 20630*& 5709  &  4.5  &   0.08  &  2.08  &  --     &   --0.08 &    --    &    --0.01 &     --0.12 &     --    &    --0.02 &    0.04 & --0.06 &   --0.03 &   --0.11   \\
 22049 & 5084  & 4.4   &  --0.15 &  --   &   --     &    0.04  &  --0.04  &      0.04 &     0.03   &     0.04  &      0.10 &   0.07  &  --    &    0.00  &    0.07    \\
 22484 & 6037  &  4.1  &  --0.03 &  --    &  --     &    0.14  &   --0.16 &     0.08  &      0.02  &     --    &     0.05  &    ?    & --0.04 &   --0.01 &    0.06    \\
 22556 & 6155  &  4.2  &  --0.17 &  2.53  &  --     &    0.14  &   --0.08 &    --0.1  &      0.07  &    --0.03 &     0.12  &    0.03 &  --    &    0.03  &   --0.15   \\
 24053*& 5723  &  4.4  &   0.04  &  2.04  &  --     &   --0.03 &   --0.18 &     0.00  &     --0.01 &     0     &     0.07  &   --0.01& --0.02 &   --0.04 &    0.03    \\
 24206 & 5633  &  4.5  &  --0.08 &  1.53  &  --     &    0.05  &   --0.09 &     0.05  &      0.05  &    --0.08 &     0.07  &   --0.05&  --    &    0.05  &    0.04    \\
 24496 & 5536  &  4.3  &  --0.13 &  --    &  0      &   --0.14 &    --    &     0.10  &      0.14  &     --    &     0.1-  &    0.12 & --0.04 &   --0.03 &   --0.14   \\
 25665 & 4967  & 4.7   &   0.01  &  --   &  --0.40  &   --0.01 &   --     &      0.11 &    --0.08  &     --    &      0.04 &  --0.02 & --0.08 &    0.08  &    0.16    \\
 25680*& 5843  &  4.5  &   0.05  &  2.43  &  --     &    0.01  &    --    &     0.01  &     --0.07 &     --    &     0.00  &    0.08 & --0.03 &   --0.02 &   --0.16   \\
 26923*& 5920  &  4.4  &  --0.03 &  2.75  &  --     &    0.11  &    --    &    --0.03 &      0.11  &     --    &    --0.02 &    0.10 & --0.07 &   --0.05 &   --0.15   \\
 28005 & 5980  &  4.2  &   0.23  &  --    &  1      &   --0.27 &    0.08  &     0.02  &      0.15  &    --0.13 &     0.12  &   --0.05&  --    &    0.10  &    0.1     \\
 28447 & 5639  &  4.0  &  --0.09 &  2     &  --     &    0.07  &   --0.04 &     0.08  &      0.07  &    --0.21 &     0.10  &    0.01 & --0.03 &    0.04  &    0.05    \\
 29150*& 5733  &  4.3  &   0     &  --    &  1      &          &   --0.03 &     0.03  &      0.09  &    --0.16 &     0.05  &    0.00 & --0.01 &    0.00  &    0.13    \\
 29310 & 5852  &  4.2  &   0.08  &  2.6   &  --     &   --0.03 &   --0.02 &    --0.03 &      0.00  &    --0.14 &     0.09  &    0.05 & --0.01 &   --0.02 &   --0.07   \\
 29645 & 6009  &  4.0  &   0.14  &  2.6   &  --     &   --0.09 &   --0.04 &    --0.08 &      0.03  &     0.00  &     0.08  &   --0.03& --0.03 &    0.06  &   --0.03   \\
 30495*& 5820  &  4.4  &  --0.05 &  2.32  &  --     &    0.09  &   --0.10 &    --0.04 &      0.06  &    --0.06 &     0.07  &    0.04 & --0.03 &   --0.01 &   --0.04   \\
 33632 & 6072  &  4.3  &  --0.24 &  2.6   &  --     &    0.24  &   --0.14 &    --0.01 &      0.12  &    --0.02 &     0.07  &    0.06 & --0.1  &   --0.05 &    0.05    \\
 34411 & 5890  &  4.2  &   0.1   &  2.12  &  --     &    0.07  &   --0.06 &     0.04  &     --0.01 &    --0.08 &     0.07  &   --0.03&  0.00  &    0.03  &    0.08    \\
 37394 & 5296  & 4.5   &   0.09  &  --   &   0.00   &   --0.21 &   --     &     --0.02&    --0.04  &     --    &     --0.03&   0.02  &  0.01  &   --0.01 &   --0.2    \\
 39587*& 5955  &  4.3  &  --0.03 &  2.75  &  --     &          &   --0.09 &     0.03  &      0.07  &    --0.16 &     0.06  &    0.02 & --0.08 &   --0.07 &   --0.13   \\
 40616 & 5881  &  4.0  &  --0.22 &  2.2   &  --     &          &   --0.16 &     0.03  &      0.05  &    --0.11 &     0.02  &    0.08 & --0.02 &   --0.03 &    0.11    \\
 41330 & 5904  &  4.1  &  --0.18 &  2     &  --     &    0.22  &   --0.18 &     0.01  &      0.04  &    --0.14 &     0.08  &    0.06 & --0.04 &   --0.01 &    0.04    \\
 41593 & 5312  & 4.3   &  --0.04 &  --   &   --     &    0.03  &  --0.14  &      0.02 &    --0.08  &     --    &      0.05 &   0.05  &  0.03  &   --0.03 &   --0.05   \\
 42618*& 5787  &  4.5  &  --0.07 &  1.1   &  --     &    0.07  &    --    &     0.10  &      0.07  &     --    &     0.03  &    0.04 & --0.06 &   --0.01 &   --0.07   \\
 42807*& 5719  &  4.4  &  --0.03 &  1.8   &  --     &    0.03  &    --    &    --0.07 &      0.03  &     --    &    --0.01 &    0.07 & --0.04 &   --0.05 &   --0.08   \\
 43587 & 5927  &  4.1  &  --0.11 &  2.13  &  --     &    0.09  &    0.01  &     0.07  &      0.08  &     0.00  &     0.08  &    0.07 &  0.02  &    0.06  &    0.10    \\
 43856 & 6143  &  4.1  &  --0.19 &  2.5   &  --     &          &   --0.15 &    --0.07 &      0.07  &    --0.02 &     0.08  &    0.08 & --0.06 &    0.00  &    0.02    \\
 43947 & 6001  &  4.3  &  --0.24 &  2.35  &  --     &    0.23  &   --0.09 &    --0.08 &      0.12  &    --0.12 &     0.08  &    0.06 & --0.11 &   --0.03 &    0.00    \\
 45067 & 6058  &  4.0  &  --0.02 &  2.5   &  --     &    0.01  &   --0.08 &    --0.04 &      0.04  &    --0.18 &     0.05  &    0.03 &  --    &    --    &   --0.04   \\
 45088 & 4959  & 4.3   &  --0.21 &  --   &  --0.50  &    --    &   --     &      0.29 &     0.14   &     --    &      0.15 &   0.18  &  --    &    0.06  &   --0.08   \\
 48682 & 5989  &  4.1  &   0.05  &  2.55  &  --     &          &    --    &     0.02  &      0.03  &     --    &     0.08  &    0.10 & --0.05 &   --0.02 &   --0.15   \\
 50692*& 5911  &  4.5  &  --0.10 &  1.95  &  --     &    0.1   &    --    &     0.09  &      0.07  &     --    &     0.01  &    0.06 & --0.11 &   --0.01 &   --0.04   \\
 51419 & 5746  &  4.1  &  --0.37 &  --    &  0.8    &    0.3   &   --0.15 &     0.15  &      0.15  &    --0.09 &     0.08  &    0.12 & --0.18 &   --0.01 &    0.12    \\
 51866 & 4934  & 4.4   &   0.00  &  --   &  --0.45  &    --    &   --     &      0.27 &     0.08   &     --    &      0.09 &   0.02  &  0.05  &    0.07  &    0.02    \\
 53927 & 4860  & 4.65  &  --0.22 &  --   &   0.00   &    --    &   --     &      0.02 &    --0.02  &     --    &      0.09 &   --    & --0.18 &    0.06  &   --0.1    \\
\hline
\hline
\end{tabular}
\end{table*}

%Table
\begin{table*}
{\bf Table A3  (continued)}\\
%\label{ab }
\tiny
\begin{tabular}{rrrrrrrrrrrrrrrr}
\hline
\hline
HD  &    \Teff (K)& \logg & [Fe/H]  &   Li   &li$_{up}$&   [O/Fe] & [Na/Fe]  &  [Al/Fe]  &  [Mg/Fe]   &   [S/Fe]  & [Si/Fe]   & [Ca/Fe] &[Mn/Fe] &  [Ni/Fe] &    [Zn/Fe]    \\
\hline
 54371 & 5670  &  4.2  &   0.06  &  1.97  &  --     &   --0.06 &    --    &     0.05  &      0.07  &     --    &    --0.05 &    0.09 &  --    &   --0.02 &   --0.18   \\
 55575 & 5949  &  4.3  &  --0.31 &  1.95  &  --     &          &   --0.12 &     0.08  &      0.21  &     0.00  &     0.10  &    0.05 &  --    &    0.01  &    0.04    \\
 58595 & 5707  &  4.3  &  --0.31 &  1.75  &  --     &    0.16  &    0.00  &     0.05  &      0.07  &    --0.05 &     0.05  &    0.12 & --0.06 &    0.00  &    0.03    \\
 59747 & 5126  & 4.4   &  --0.04 &  1.40 &   --     &    --    &   --     &      0.07 &     0.05   &     --    &      0.05 &   0.06  &  0.05  &   --0.01 &   --0.2    \\
 61606 & 4956  & 4.4   &  --0.12 &  --   &   --     &    0.04  &   0.00   &      0.07 &    --0.10  &     --    &      0.08 &   0.01  &  0.03  &   --0.04 &   --0.05   \\
 62613 & 5541  &  4.4  &  --0.10 &  --    &  --     &    0.08  &   --0.14 &    --0.02 &      0.07  &    --0.06 &     0.04  &   --0.01& --0.03 &    0.02  &   --0.05   \\
 63433*& 5693  &  4.35 &  --0.06 &  2.37  &  --     &    0.10  &    --    &     0.01  &      0.02  &     --    &     0.02  &    0.07 & --0.11 &   --0.05 &   --0.19   \\
 64468 & 5014  & 4.2   &   0.00  &  --   &   0.10   &    --    &   --     &      0.35 &     0.10   &     --    &      0.13 &   0.17  &  0.10  &    0.08  &   --0.2    \\
 64815 & 5864  &  4.0  &  --0.33 &  --    &  1      &    0.01  &    0.05  &     0.21  &      0.31  &     0.04  &     0.22  &    0.25 & --0.14 &    0.04  &    0.21    \\
 65874 & 5936  &  4.0  &   0.05  &  3.2   &  --     &    0.01  &    0.02  &     0.06  &      0.09  &    --0.01 &     0.08  &    0.05 &  0.06  &    0.06  &    0.13    \\
 68638 & 5430  & 4.4   &  --0.24 &  --   &   --     &    0.18  &   0.03   &      0.02 &     0.05   &     0.01  &      0.07 &   0.10  &  --    &   --0.02 &    0.1     \\
 70923 & 5986  &  4.2  &   0.06  &  2.45  &  --     &    0.03  &    0.03  &    --0.03 &      0.07  &     0.02  &     0.09  &   --0.01&  --    &    0.07  &    0.02    \\
 71148 & 5850  &  4.2  &   0.00  &  1.95  &  --     &          &   --0.05 &    --0.06 &      0.03  &     0.08  &     0.05  &    0.00 &  --    &    0.01  &    0.03    \\
 72760 & 5349  & 4.1   &   0.01  &  --   &   --     &    0.05  &  --0.03  &      0.00 &     0.02   &    --0.14 &     --0.01&   0.07  &  --    &   --0.06 &   --0.02   \\
 72905*& 5884  &  4.4  &  --0.07 &  2.7   &  --     &    0.01  &   --0.02 &     0.06  &      0.09  &    --0.14 &     0.04  &    0.07 & --0.07 &   --0.04 &   --0.14   \\
 73344 & 6060  &  4.1  &   0.08  &  2.65  &  --     &          &    0.09  &    --0.05 &      0.08  &     --    &     0.10  &    0.08 & --0.05 &    0.03  &    0.02    \\
 75732 & 5373  & 4.3   &   0.25  &  --   &   --     &   --0.12 &   0.21   &      0.17 &     0.12   &    --0.06 &      0.10 &   0.04  &  --    &    0.10  &    0.12    \\
 75767 & 5823  &  4.2  &  --0.01 &  1.4   &  --     &   --0.11 &    --    &     0.13  &      0.11  &     --    &     0.00  &    0.08 & --0.24 &   --0.04 &   --0.03   \\
 76151*& 5776  &  4.4  &   0.05  &  1.75  &  --     &          &    0.02  &    --0.05 &      0.06  &     0.04  &     0.09  &   --0.01&  --    &    0.05  &    0.08    \\
 81809 & 5782  &  4.0  &  --0.28 &  1.35  &  --     &    0.28  &    --    &     0.15  &      0.16  &    --0.06 &     0.22  &    0.10 &  --    &    0.08  &   --0.06   \\
 82443 & 5334  & 4.4   &  --0.03 &  2.60 &   --     &    0.09  &   --     &      0.03 &    --0.02  &     --    &      0.01 &   0.11  &  --    &   --0.06 &   --0.17   \\
 87883 & 5015  & 4.4   &   0.00  &  --   &   --     &    0.08  &   --     &      0.28 &     0.03   &     0.04  &      0.12 &   0.07  &  --    &    0.10  &    0.08    \\
 88072*& 5778  &  4.3  &   0.00  &  1.65  &  --     &   --0.21 &   --0.02 &    --0.01 &     --0.05 &    --0.13 &     0.09  &   --0.01&  --    &    0.03  &   --0.04   \\
 89251 & 5886  &  4.0  &  --0.12 &  --    &  0.5    &          &   --0.01 &    --0.06 &      0.05  &    --0.02 &     0.07  &    0.06 &  --    &    0.03  &   --0.02   \\
 89269 & 5674  &  4.4  &  --0.23 &  --    &  1      &    0.21  &   --0.03 &     0.05  &      0.13  &     0.07  &     0.09  &    0.05 &  --    &    0.03  &     0.05   \\
 94765 & 5077  & 4.4   &  --0.01 &  --   &  --0.20  &    0.04  &   --     &      0.21 &     0.06   &     --    &      0.05 &   0.05  &  --    &    0.03  &   --0.13   \\
 95128 & 5887  &  4.3  &   0.01  &  1.7   &  --     &   --0.07 &    0.01  &    --0.05 &      0.07  &    --0.09 &     0.05  &   --0.01&  --    &    0.03  &     0.06   \\
 97334*& 5869  &  4.4  &   0.06  &  2.55  &  --     &   --0.23 &    --    &    --0.01 &     --0.01 &     --    &     0.04  &    0.1  &  --    &   --0.03 &    --0.10  \\
 97658 & 5136  & 4.5   &  --0.32 &  --   &  --0.30  &    0.25  &   --     &      0.12 &     0.08   &     0.11  &      0.13 &   0.01  &  --    &    0.03  &   --0.01   \\
 98630 & 6060  &  4    &   0.22  &  --    &  0.5    &   --0.14 &    0.21  &     0.04  &      0.09  &    --0.13 &     0.16  &    0.01 &  --    &    0.12  &     0.07   \\
101177 & 5932  &  4.1  &  --0.16 &  2.2   &  --     &    0.21  &   --0.05 &    --0.02 &      0.06  &    --0.15 &     0.04  &    0.09 & --0.08 &   --0.07 &    --0.03  \\
102870 & 6055  &  4    &   0.13  &  1.9   &  --     &   --0.03 &   --0.03 &    --0.02 &      0.08  &    --0.03 &     0.07  &   --0.02& --0.06 &    0.04  &     0.05   \\
105631 & 5416  & 4.4   &   0.16  &  --   &  --0.30  &   --0.28 &   --     &      0.14 &    --0.06  &     --    &     --0.02&   0.02  &  --    &    0.05  &   --0.19   \\
107705 & 6040  &  4.2  &   0.06  &  2.7   &  --     &   --0.04 &   --0.13 &    --0.08 &     --0.10 &     0.00  &     0.09  &    0    & --0.05 &    0.01  &    --0.04  \\
108954 & 6037  &  4.4  &  --0.12 &  2.75  &  --     &    0.1   &   --0.13 &    --0.05 &      0.09  &     0.00  &     0.07  &    0.06 & --0.03 &   --0.01 &     0.03   \\
109358 & 5897  &  4.2  &  --0.18 &  1.7   &  --     &    0.11  &   --0.1  &    --0.01 &      0.09  &     --    &     0.05  &    0.06 & --0.05 &    0.02  &     0.12   \\
110463 & 4950  & 4.5   &  --0.05 &  0.80 &   --     &   --0.02 &   --     &     --0.01&     0.03   &     --    &      0.00 &   0.13  & --0.05 &   --0.07 &   --0.18   \\
110833 & 5075  & 4.3   &   0.00  &  --   &   --     &   --0.01 &   0.06   &      0.06 &    --0.04  &    --0.04 &      0.10 &   0.02  &  --    &    0.05  &    0.00    \\
111395*& 5648  &  4.6  &   0.1   &  1.5   &  --     &    --    &    --    &     0.03  &     --0.01 &     --    &     0.01  &    0.03 & --0.02 &    0     &    --0.12  \\
114710*& 5954  &  4.3  &   0.07  &  2.54  &  --     &   --0.05 &   --0.15 &     0     &     --0.07 &    --0.02 &     0.05  &   --0.05& --0.04 &   --0.02 &     0.01   \\
115383 & 6012  &  4.3  &   0.11  &  2.64  &  --     &   --0.03 &   --0.08 &     0.03  &      0.04  &    --0.06 &     0.1   &    0.06 &  0.00  &    0.02  &     0.02   \\
116956 & 5386  & 4.55  &   0.08  &  1.65 &   --     &   --0.31 &   --     &      0.06 &    --0.11  &     --    &      0.04 &   0.05  &  0.02  &    0.01  &   --0.15   \\
117043 & 5610  &  4.5  &   0.21  &  --    &  0.5    &   --0.15 &   --0.06 &    --0.07 &      0.02  &     --    &     0.04  &   --0.08&  0.05  &    0.13  &     0.09   \\
119332 & 5246  & 4.45  &  --0.07 &  0.50 &   --     &    --    &   --     &     --0.09&     0.07   &     --    &      0.05 &  --0.01 &  --    &    0.04  &    0.19    \\
122064 & 4937  & 4.5   &   0.07  &  --   &   --     &    0.06  &   0.09   &      0.20 &     0.01   &     --    &      0.14 &  --0.06 &  0.06  &    0.09  &    0.00    \\
125184 & 5695  &  4.3  &   0.31  &  --    &  1      &   --0.3  &   --0.02 &     0.01  &     --0.05 &    --0.13 &     0.01  &   --0.11&  0.02  &    0.1   &     0.08   \\
126053 & 5728  &  4.2  &  --0.32 &  1.4   &  --     &    0.19  &   --0.1  &     0.05  &      0.17  &     0.06  &     0.12  &    0.08 & --0.11 &   --0.02 &     0.11   \\
128311 & 4960  & 4.4   &   0.03  &  --   &  --0.30  &    --    &   --     &      0.17 &    --0.01  &     0.01  &      0.11 &   0.01  & --0.06 &    0.05  &   --0.14   \\
130307 & 4990  & 4.3   &  --0.25 &  --   &  --0.20  &    0.02  &   --     &      0.08 &     0.08   &     --    &      0.05 &  --0.02 & --0.13 &   --0.06 &   --0.11   \\
130948*& 5943  &  4.4  &  --0.05 &  2.8   &  --     &    0.14  &    --    &    --0.01 &      0.02  &     --    &     0.04  &    0.09 & --0.07 &   --0.08 &    --0.16  \\
135204 & 5413  & 4.0   &  --0.16 &  --   &   --     &    --    &   --     &      --   &     --     &    --0.02 &      --   &   --    &  --    &    --    &    --      \\
135599 & 5257  & 4.3   &  --0.12 &  --   &   --     &    0.08  &  --0.07  &      0.02 &     0.00   &     --    &      0.05 &   0.04  &  0.03  &   --0.01 &   --0.05   \\
137107 & 6037  &  4.3  &   0     &  2.6   &  --     &    0     &   --0.1  &    --0.07 &      0.05  &    --0.11 &     0.06  &    0.06 & --0.07 &   --0.05 &    --0.03  \\
139341 & 5242  & 4.6   &   0.21  &  --   &   --     &    --    &   --     &      --   &     --     &     0.07  &      --   &   --    &  --    &    --    &    --      \\
139777*& 5771  &  4.4  &   0.01  &  2.87  &  --     &    --    &    --    &     0.04  &     --0.01 &    --0.08 &     0.05  &    0.11 & --0.04 &   --0.02 &    --0.21  \\
139813 & 5408  & 4.5   &   0.00  &  2.35 &   --     &    --    &   --     &      0.06 &     0.01   &     --    &      0.09 &   0.09  &  --    &   --0.04 &   --0.17   \\
140538*& 5675  &  4.5  &   0.02  &  1.5   &  --     &    0.06  &   --0.05 &     0     &     --0.02 &    --0.08 &     0.05  &    0.09 &  0.01  &    0.05  &    --0.04  \\
141004 & 5884  &  4.1  &  --0.02 &  1.95  &  --     &    --    &   --0.01 &     0.02  &      0.10  &    --0.11 &     0.08  &    0.02 & --0.01 &    0.03  &     0      \\
141272 & 5311  & 4.4   &  --0.06 &  0.50 &   --     &    --    &   --     &      0.01 &     0.04   &     --    &      0.07 &   0.05  & --0.07 &   --0.02 &   --0.18   \\
142267 & 5856  &  4.5  &  --0.37 &  --    & --0.37  &    0.25  &    --    &     0.09  &      0.10  &     --    &     0.05  &    0.07 & --0.17 &    0.14  &     0.01   \\
144287 & 5414  & 4.5   &  --0.15 &  --   &   --     &    --    &  --0.03  &      0.10 &     0.07   &     0.11  &      0.12 &   0.10  &  --    &    0.00  &    0.06    \\
145675 & 5406  & 4.5   &   0.32  &  --   &   0.50   &   --0.14 &   0.22   &      0.11 &     0.06   &    --0.08 &      0.09 &  --0.04 &  0.07  &    0.13  &    0.11    \\
146233*& 5799  &  4.4  &   0.01  &  1.6   &  --     &   --0.12 &   --0.07 &    --0.04 &      0.04  &    --0.04 &     0.05  &   --0.08&  0.01  &    0.03  &    --0.02  \\
\hline
\hline
\end{tabular}
\end{table*}

%Table
\begin{table*}
{\bf Table A3  (continued)}\\
%\label{ab }
\tiny
\begin{tabular}{rrrrrrrrrrrrrrrr}
\hline
\hline
HD  &    \Teff (K)& \logg & [Fe/H]  &   Li   &li$_{up}$&   [O/Fe] & [Na/Fe]  &  [Al/Fe]  &  [Mg/Fe]   &   [S/Fe]  & [Si/Fe]   & [Ca/Fe] &[Mn/Fe] &  [Ni/Fe] &    [Zn/Fe]    \\
\hline
149661 & 5294  & 4.5   &  --0.04 &  --   &   --     &    0.06  &   0.09   &      0.09 &     0.02   &    --0.04 &      0.09 &   0.05  & --0.03 &    0.05  &    0.11    \\
149806 & 5352  & 4.55  &   0.25  &  0.50 &   --     &   --0.25 &   --     &      0.15 &    --0.14  &     --    &      0.07 &  --0.02 &  0.03  &    0.02  &    0.06    \\
151541 & 5368  & 4.2   &  --0.22 &  --   &   --     &    0.23  &   0.00   &      0.13 &     0.05   &     0.06  &      0.03 &   0.07  & --0.06 &   --0.06 &   --0.06   \\
152391 & 5495  &  4.3  &  --0.08 &  1.3   &  --     &    --    &    --    &     --    &      --    &    --0.03 &     --    &    --   &  --    &    --    &     --     \\
154931 & 5910  &  4    &  --0.1  &  2.45  &  --     &    0.04  &    0.01  &     0.06  &      0.14  &    --0.19 &     0.08  &    0.12 &  --    &    0.05  &     0.04   \\
155712 & 4932  & 4.6   &  --0.06 &  --   &  --0.50  &    --    &   --     &      0.16 &    --0.07  &     --    &      0.13 &   --    &  --    &   --0.01 &   --0.10   \\
156668 & 4850  & 4.2   &  --0.07 &  --   &   0.00   &   --0.05 &   --     &      0.26 &     0.08   &     --    &      0.22 &   0.06  & --0.05 &    0.05  &    0.08    \\
159222*& 5834  &  4.3  &   0.06  &  2     &  --     &    --    &    --    &     0.03  &      0.00  &    --0.02 &     0.08  &    0.07 &  --    &    0.03  &     0.01   \\
159909 & 5749  &  4.1  &   0.06  &  --    &  1.3    &    --    &    --    &     --    &      --    &    --0.18 &     --    &    --   &  --    &    --    &     --     \\
160346 & 4983  & 4.3   &  --0.10 &  --   &   --     &    0.1   &   0.07   &      0.03 &    --0.01  &     0.16  &      0.09 &   0.11  &  0.00  &    0.00  &    0.03    \\
161098 & 5617  &  4.3  &  --0.27 &  1.1   &  --     &    0.24  &    0.04  &     0.10  &      0.07  &    --0.09 &     0.09  &    0.12 & --0.03 &   --0.02 &     0.02   \\
164922 & 5392  & 4.3   &   0.04  &  --   &   --     &   --0.01 &   0.15   &      0.16 &     0.08   &     --    &      0.11 &   0.12  &  0.03  &    0.07  &   --0.09   \\
164922 & 5392  & 4.3   &   0.04  &  --   &   --     &    --    &   --     &      --   &     --     &    --0.23 &      --   &   --    &  --    &    --    &    --      \\
165173 & 5505  &  4.3  &  --0.05 &  --    &  --     &    0.06  &    0.06  &     0.13  &      0.13  &     0.02  &     0.10  &    0.10 & --0.01 &    0.04  &     0.02   \\
165341 & 5314  & 4.3   &  --0.08 &  --   &   --     &    0.02  &   0.19   &      0.20 &     0.03   &     --    &      0.10 &   0.15  &  --    &    0.03  &    0.00    \\
165476 & 5845  &  4.1  &  --0.06 &  --    &  --     &    0.05  &   --0.12 &     0.00  &      0.01  &    --0.10 &     0.04  &    0.00 & --0.05 &   --0.04 &    --0.07  \\
165670 & 6178  &  4    &  --0.1  &  1.4   &  --     &    0.07  &   --0.13 &    --0.12 &     --0.03 &     0.08  &     0.11  &    0.07 & --0.07 &    0.01  &    --0.12  \\
166620 & 5035  & 4.0   &  --0.22 &  --   &   --     &    0.13  &   0.24   &      0.18 &     0.13   &     --    &      0.13 &   0.24  & --0.01 &    0.00  &    0.06    \\
168009 & 5826  &  4.1  &  --0.01 &  --    &  0.5    &    --    &    0.04  &     0.09  &      0.03  &    --0.11 &     0.05  &    0.04 &  --    &    0.02  &     0.13   \\
173701 & 5423  & 4.4   &   0.18  &  --   &   --     &   --0.09 &   0.23   &      0.09 &     0.00   &     0.06  &      0.17 &  --0.08 &  --    &    0.17  &    0.16    \\
175742 & 5030  & 4.5   &  --0.03 &  --   &   0.00   &    --    &   --     &      0.10 &    --0.12  &     --    &      0.01 &   0.06  & --0.07 &   --0.04 &   --0.09   \\
176377 & 5901  &  4.4  &  --0.17 &  2.2   &  --     &          &    --    &    --0.08 &      0.04  &     --    &     0.18  &    0.04 & --0.11 &    0.17  &    --0.22  \\
176841 & 5841  &  4.3  &   0.23  &  1.9   &  --     &   --0.1  &    0.11  &     0.05  &      0.07  &    --0.09 &           &   --0.02&  0.05  &     --   &     0.09   \\
178428 & 5695  &  4.4  &   0.14  &  --    &  0.2    &   --0.26 &    --    &     0.15  &     --0.06 &     --    &    --0.05 &   --0.01&  0.00  &    0.03  &    --0.07  \\
180161 & 5473  & 4.5   &   0.18  &  --   &   0.80   &   --0.35 &   --     &      0.07 &    --0.10  &     --    &      0.02 &   0.02  &  --    &    0.08  &   --0.17   \\
180161 & 5473  &  4.5  &   0.18  &  --    &  0.8    &   --0.35 &    --    &     0.07  &     --0.1  &     --    &     0.02  &    0.02 &  0.00  &    0.08  &    --0.17  \\
182488 & 5435  & 4.4   &   0.07  &  --   &   --     &    0.01  &   0.18   &      0.17 &     0.05   &     -     &      0.10 &   0.03  &  --    &    0.09  &    0.10    \\
183341*& 5911  &  4.3  &  --0.01 &  2.25  &  --     &   --0.05 &   --0.01 &     0.06  &      0.07  &     0.03  &     0.09  &    0.03 & --0.05 &    0.01  &     0.07   \\
184385 & 5619  &  4    &   0.12  &  0.5   &  --     &   --0.12 &    --    &     0.08  &     --0.07 &     --    &     0     &    0.02 & --0.01 &   --0.04 &    --0.15  \\
184768 & 5713  &  4.2  &  --0.07 &  --    &  1      &          &    0.01  &     0.17  &      0.15  &     0.01  &     0.15  &    0.03 &  --    &    0.06  &     0.11   \\
185144 & 5271  & 4.2   &  --0.33 &  --   &   --     &    0.30  &   0.06   &      0.10 &     0.01   &     --    &      0.06 &   0.09  & --0.02 &   --0.04 &   --0.06   \\
185414*& 5818  &  4.3  &  --0.04 &  2.13  &  --     &   --0.05 &    --    &    --0.06 &      0.05  &     --    &     0.08  &    0.02 & --0.14 &    0.04  &     0.01   \\
186104 & 5753  &  4.2  &   0.05  &  1.5   &  --     &    0.11  &   --0.03 &     0.07  &      0.06  &    --0.09 &     0.07  &    0.03 &  --    &    0.04  &     0.02   \\
186408 & 5803  &  4.2  &   0.09  &  1.45  &  --     &          &    0.07  &     0.08  &      0.09  &    --0.03 &     0.06  &    0.02 &  0.01  &    0.03  &     0.07   \\
187897*& 5887  &  4.3  &   0.08  &  2.45  &  --     &          &   --0.05 &    --0.01 &      0.05  &    --0.07 &     0.08  &   --0.05& --0.03 &    0.02  &    --0.04  \\
189087 & 5341  & 4.4   &  --0.12 &  --   &   --     &    0.14  &  --0.06  &      0.03 &     0.02   &     0.08  &      0.11 &   0.01  &  0.00  &    0.00  &    0.00    \\
190007 & 5076  & 4.4   &   0.16  &  --   &  --0.50  &   --0.16 &   --     &      --   &    --0.11  &     --    &      0.10 &   0.13  &  --    &    0.03  &   --0.04   \\
190406 & 5401  & 4.4   &   0.05  &  2.28 &   --     &   --0.12 &   --     &     --0.01&    --0.02  &     --    &      0.02 &   0.09  &  --    &    0.03  &   --0.03   \\
190470 & 5905  &  4.3  &   0.11  &  --    &  0.00   &          &    --    &     0.32  &      0.00  &     --    &     0.03  &   --0.04&  0.10  &   --0.04 &     0.01   \\
190771 & 5130  & 4.3   &   0.13  &  2.32 &   --     &    --    &   --     &      0.01 &    --0.07  &     --    &      0.14 &   0.04  &  --    &    0.06  &   --0.09   \\
191533 & 6167  &  3.8  &  --0.10 &  2.75  &  --     &    0.08  &   --0.01 &     0.05  &      0.03  &    --0.14 &     0.09  &    0.12 & --0.02 &   --0.03 &     0.01   \\
191785 & 5766  &  4.3  &  --0.12 &  --    & --0.25  &    0.15  &    --    &     0.3   &      0.31  &     --    &     0.07  &    0.15 & --0.04 &    0.06  &     0.01   \\
195005 & 6075  &  4.2  &  --0.06 &  2.7   &  --     &    0.12  &   --0.06 &    --0.11 &      0.12  &     0.1   &     0.08  &    0.11 & --0.02 &   --0.07 &     0.08   \\
195104 & 6103  &  4.3  &  --0.19 &  2.55  &  --     &    0.21  &   --0.15 &    --0.05 &      0.16  &    --0.09 &     0.07  &    0.1  & --0.09 &   --0.09 &    --0.03  \\
197076 & 5821  &  4.3  &  --0.17 &  2.2   &  --     &    0.16  &   --0.05 &     0.11  &      0.07  &     0.04  &     0.09  &    0.11 & --0.03 &    0.01  &    --0.06  \\
199960 & 5878  &  4.2  &   0.23  &  2.53  &  --     &   --0.44 &    0.15  &     0.04  &      0.02  &    --0.04 &     0.10  &    0.02 &  0.02  &    0.11  &     0.06   \\
200560 & 5205  & 4.2   &   0.06  &  --   &  --0.40  &    --    &   --     &      0.15 &    --0.03  &     --    &      0.12 &   0.07  &  0.05  &    0.09  &   --0.16   \\
202108 & 5712  &  4.2  &  --0.21 &  1.9   &  --     &    0.15  &   --0.17 &    --0.03 &      0.06  &     0.05  &     0.05  &    0.02 & --0.08 &   --0.05 &    --0.06  \\
202575*& 5927  &  4.6  &  --0.03 &  --    &-0.75   &    0.06  &    --    &    --0.06 &     --0.07 &     --    &     0.04  &    -- --  & --0.04 &   --0.02 &     0.02   \\
203235 & 6071  &  4.1  &   0.05  &  2.57  &  --     &    --    &    0.02  &    --0.04 &      0.10  &    --0.04 &     0.11  &    0.06 & --0.01 &   --0.01 &    --0.09  \\
205702 & 6020  &  4.2  &   0.01  &  2.57  &  --     &    0.03  &    0.02  &     0.08  &      0.10  &     0.06  &     0.08  &    0.11 &  0.01  &    0.06  &    --0.04  \\
206860 & 5787  &  4.6  &  --0.07 &  2.65  &  --     &    --    &    --    &     0.02  &     --0.08 &     0.01  &     0.02  &    0.06 &  --    &   --0.03 &     0.19   \\
208038 & 4982  & 4.4   &  --0.08 &  --   &   0.85   &   --0.19 &   --     &      0.00 &    --0.04  &     --    &      0.05 &   0.01  & --0.06 &    0.01  &   --0.12   \\
208313 & 5055  & 4.3   &  --0.05 &  0.00 &   --     &   --0.02 &   --     &      0.13 &     0.10   &     --    &      0.20 &   0.04  &  0.02  &    0.04  &   --0.04   \\
210667 & 5461  & 4.5   &   0.15  &  --   &   --     &   --0.31 &   0.06   &      0.00 &    --0.10  &    --0.01 &      0.06 &   0.01  &  --    &    0.07  &   --0.04   \\
211472 & 5319  & 4.4   &  --0.04 &  --   &   --     &   --0.07 &  --0.10  &     --0.01&     0.00   &    --0.12 &      0.05 &   0.00  & --0.05 &   --0.01 &   --0.02   \\
215704 & 5418  & 4.2   &   0.07  &  --   &   --     &    --    &   --     &      --   &     --     &    --0.03 &      --   &   --    &  --    &    --    &    --      \\
216520 & 5119  & 4.4   &  --0.17 &  --   &  --0.30  &    0.20  &   --     &      0.10 &     0.09   &     --    &      0.01 &   0.02  & --0.08 &   --0.07 &   --0.08   \\
217014 & 5778  &  4.2  &   0.14  &  1.35  &  --     &    --    &    0.04  &    --0.06 &      0.06  &    --0.12 &     0.08  &   --0.06&  0.00  &    0.09  &     0.06   \\
217813*& 5845  &  4.3  &   0.03  &  2.6   &  --     &   --0.3  &    --    &    --0.04 &     --0.01 &     --    &     0.04  &   --0.01& --0.09 &    0.09  &    --0.12  \\
218868 & 5534  &  4.6  &   0.25  &  --    &  0      &   --0.37 &    --    &     0.08  &     --0.1  &     --    &     0.13  &   --0.04&  --    &    0.06  &    --0.05  \\
219134 & 4900  & 4.2   &   0.05  &  --   &   --     &    --    &   --     &      --   &     --     &     0.06  &      --   &   --    &  --    &    --    &    --      \\
219538 & 5114  & 4.4   &  --0.09 &  --   &   0.00   &    0.09  &   --     &      0.12 &     0.03   &     --    &      0.09 &   0.06  &  0.02  &   --0.01 &    0.05    \\
219623 & 5949  &  4.2  &   0.04  &  2.6   &  --     &    --    &    --    &     0.2   &     --0.05 &     --    &     0.11  &    0.07 & --0.1  &   --0.07 &     0.00   \\
220140 & 5144  & 4.6   &  --0.03 &  2.15 &   --     &    --    &   --     &      0.21 &    --0.18  &     --    &      0.03 &   0.16  & --0.04 &   --0.02 &   --0.15   \\
220182 & 5364  & 4.5   &  --0.03 &  1.80 &   --     &    0.03  &   --     &     --0.02&     0.05   &     --    &      0.01 &   0.05  &  0     &    0.08  &   --0.11   \\
220221 & 4868  & 4.5   &   0.16  &  --   &   --     &   --0.22 &   --     &      0.21 &    --0.08  &     --    &      0.12 &   0.05  &  0.04  &    0.02  &    0.20    \\
221354 & 5242  & 4.1   &   --    &  --   &   --     &     --   &   --     &     --0.04&     --     &     --    &      --   &   --    &  --    &    --    &    0.11    \\
221851 & 5184  & 4.4   &  --0.09 &  --   &   0.00   &    0.07  &   --     &      0.07 &     0.1-   &     --    &      0.02 &   0.07  & --0.09 &   --0.04 &   --0.08   \\
222143*& 5781  &  4.3  &   0.09  &  1.93  &  --     &   --0.09 &    --    &    --0.06 &     --0.03 &     --    &     0.04  &    0.09 & --0.08 &    0.05  &    --0.19  \\
224465*& 5745  &  4.5  &   0.08  &  --    &  --     &   --0.05 &    --    &     0.05  &     --0.05 &     --    &     0.24  &    0.04 & --0.01 &    0.02  &    --0.09  \\
BD+12 063& 4859  & 4.4   &  --0.22 &  --   &   --     &    0.10  &   --     &      0.26 &     0.00   &     --    &      0.15 &  --0.02 & --0.14 &    0.13  &    0.04    \\
\hline
\end{tabular}
\end{table*}

%Table
\begin{table*}
{\bf Table A3  (continued: Y--Eu)}\\
%\label{}
\begin{tabular}{rrrrrrrrrrrr}
\hline
HD  &    \Teff (K)& \logg &  [Fe/H] & [Y/Fe]     &  [Zr/Fe]    &  [Ba/Fe]      &    [La/Fe]    &    [Ce/Fe]    &  [Nd/Fe]   &   [Sm/Fe]    &    [Eu/Fe]     \\
\hline
\hline
   166 & 5514  &  4.6  &   0.16  &  --0.05 &   --0.15 &     0.12   &   --0.24   &   --0.12   &   0.00  &   --0.13  &   --0.09    \\
  1562 & 5828  &  4.0  &  --0.32 &  --0.02 &   --0.06 &     0.00   &   --0.02   &    0.07    &   0.08  &    0.07   &    --       \\
  1835 & 5790  &  4.5  &   0.13  &   0.02  &   --0.08 &     0.04   &   --0.22   &    0.01    &  --0.11 &    --     &    0.06     \\
  3651 & 5277  &  4.5  &   0.15  &  --0.12 &  --0.11  &    --0.14  &   --0.23   &   --0.12   &   --0.09&   --0.18  &   --0.08    \\
  4256 & 5020  &  4.3  &   0.08  &  --0.15 &  --0.19  &    --0.16  &   --0.23   &   --0.04   &   --0.04&   --0.03  &             \\
  4307 & 5889  &  4.0  &  --0.18 &  --0.07 &   --0.07 &     0.08   &    0.03    &   --0.04   &   0.05  &    0.06   &    0.12     \\
  4614 & 5965  &  4.4  &  --0.24 &   0.05  &   --0.02 &     0.02   &   --0.06   &   --0.05   &   0.07  &    0.06   &    0.08     \\
  5294 & 5779  &  4.1  &  --0.17 &  --0.04 &   --0.1  &     0.15   &   --0.15   &    0.02    &  --0.01 &   --0.09  &    0.01     \\
  7590 & 5962  &  4.4  &  --0.1  &  --0.1  &   --0.14 &     0.11   &   --0.11   &   --0.1    &   0.04  &    0.01   &    0.07     \\
  7924 & 5165  &  4.4  &  --0.22 &   0.00  &   0.03   &    --0.05  &   --0.01   &    0.10    &    0.12 &    0.06   &    0.04     \\
  8648 & 5790  &  4.2  &   0.12  &  --0.02 &   --0.07 &    --0.04  &   --0.19   &   --0.04   &  --0.13 &   --0.19  &   --0.13    \\
  9407 & 5666  &  4.45 &   0.05  &  --0.11 &   --0.1  &    --0.02  &   --0.23   &   --0.12   &  --0.06 &   --0.06  &   --0.03    \\
  9826 & 6074  &  4.0  &   0.10  &  --0.11 &    --    &    --0.02  &   --0.32   &   --0.08   &   --    &   --0.06  &    --       \\
 10086 & 5696  &  4.3  &   0.13  &  --0.18 &   --0.15 &    --0.06  &   --0.27   &   --0.17   &  --0.17 &   --0.18  &   --0.08    \\
 10307 & 5881  &  4.3  &   0.02  &   0.00  &   --0.09 &    --0.02  &   --0.19   &   --0.01   &  --0.13 &   --0.10  &    0.12     \\
 10476 & 5242  &  4.3  &  --0.05 &  --0.01 &  --0.07  &     0.00   &   --0.10   &    0.05    &    0.15 &   --0.1   &   --0.06    \\
 10780 & 5407  &  4.3  &   0.04  &  --0.01 &   0.06   &     0.09   &   --0.06   &    0.01    &    0.05 &   --0.08  &    0.05     \\
 11007 & 5980  &  4.0  &  --0.20 &  --0.11 &    0.07  &     0.05   &   --0.12   &   --0.07   &   0.05  &    0.03   &    0.19     \\
 12051 & 5458  &  4.55 &   --    &   --    &   --     &     --     &    --      &    --      &    --   &    --     &    --       \\
 12856 & 5766  &  4.5  &  --0.24 &  --0.11 &   --0.18 &    --0.04  &   --0.08   &   --0.01   &   0.05  &    0.11   &    0.16     \\
 13507 & 5714  &  4.5  &  --0.02 &   0.06  &   --0.09 &     0.11   &   --0.09   &    0.09    &   0.12  &   --0.09  &    0.16     \\
 14374 & 5449  &  4.3  &  --0.09 &   0.10  &  --0.06  &     0.02   &   --0.12   &    0.15    &    0.05 &   --0.02  &    0.13     \\
 17674 & 5909  &  4.0  &  --0.14 &  --0.14 &   --0.12 &    --0.03  &   --0.13   &   --0.07   &  --0.01 &   --0.06  &   --0.02    \\
 17925 & 5225  &  4.3  &  --0.04 &   0.01  &  --0.07  &     0.03   &   --0.16   &    0.13    &    0.08 &   --0.03  &    0.08     \\
 18632 & 5104  &  4.4  &   0.06  &  --0.13 &  --0.19  &    --0.04  &   --0.22   &   --0.13   &   --0.10&   --0.09  &   --0.04    \\
 18803 & 5665  &  4.55 &   0.14  &  --0.16 &   --0.2  &     0.00   &   --0.29   &   --0.14   &  --0.13 &   --0.19  &   --0.02    \\
 19019 & 6063  &  4.0  &  --0.17 &  --0.02 &    0.03  &     0.17   &   --0.14   &   --0.04   &   0.07  &   --0.03  &    --       \\
 19373 & 5963  &  4.2  &   0.06  &  --0.07 &   --0.08 &    --0.03  &   --0.24   &   --0.05   &  --0.07 &   --0.10  &    0.03     \\
 20630 & 5709  &  4.5  &   0.08  &  --0.12 &   --0.18 &     0.07   &   --0.22   &   --0.09   &  --0.06 &   --0.17  &             \\
 22049 & 5084  &  4.4  &  --0.15 &   0.04  &   0.11   &     0.15   &    0.01    &    0.18    &    0.20 &    0.14   &    0.24     \\
 22484 & 6037  &  4.1  &  --0.03 &  --0.13 &   --0.1  &     0.03   &   --0.19   &   --0.02   &  --0.09 &   --0.09  &    0.02     \\
 22556 & 6155  &  4.2  &  --0.17 &   0.00  &    0.05  &     0.04   &   --0.07   &    0.05    &   0.17  &   --0.01  &    0.21     \\
 24053 & 5723  &  4.4  &   0.04  &   0.07  &   --0.08 &     0.11   &   --0.11   &    0.03    &   0.09  &    0.08   &    0.10     \\
 24206 & 5633  &  4.5  &  --0.08 &   --    &    --    &     --     &    --      &    --      &   --    &    --     &    --       \\
 24496 & 5536  &  4.3  &  --0.13 &  --0.10 &   --0.19 &    --0.12  &   --0.14   &   --0.02   &  --0.01 &   --0.07  &    0.10     \\
 25665 & 4967  &  4.7  &   0.01  &  --0.17 &  --0.11  &    --0.03  &   --0.20   &   --0.05   &   --0.12&   --0.15  &    0.06     \\
 25680 & 5843  &  4.5  &   0.05  &  --0.07 &   --0.20 &     0.05   &   --0.16   &   --0.11   &  --0.04 &   --0.03  &    0.02     \\
 26923 & 5920  &  4.4  &  --0.03 &  --0.05 &   --0.04 &     0.28   &   --0.11   &   --0.12   &  --0.01 &   --0.01  &    0.00     \\
 28005 & 5980  &  4.2  &   0.23  &   0.07  &   --0.08 &     0.00   &   --0.27   &   --0.03   &  --0.06 &   --0.14  &   --0.13    \\
 28447 & 5639  &  4.0  &  --0.09 &   0.03  &   --0.12 &     0.03   &   --0.15   &   --0.02   &   0.06  &    0.02   &    0.13     \\
 29150 & 5733  &  4.3  &   0.00  &   0.06  &   --0.10 &    --0.03  &   --0.12   &   --0.03   &   0.00  &   --0.01  &    0.04     \\
 29310 & 5852  &  4.2  &   0.08  &  --0.06 &   --0.13 &     0.02   &    --      &   --0.09   &  --0.17 &    --     &    --       \\
 29645 & 6009  &  4.0  &   0.14  &  --0.12 &   --0.09 &    --0.07  &   --0.31   &   --0.11   &  --0.17 &   --0.18  &   --0.1     \\
 30495 & 5820  &  4.4  &  --0.05 &   0.11  &    0.10  &     0.19   &   --0.14   &    0.07    &   0.14  &    0.18   &    0.07     \\
 33632 & 6072  &  4.3  &  --0.24 &   0.09  &    0.07  &     0.18   &    0.10    &    0.15    &   0.16  &    0.16   &    0.18     \\
 34411 & 5890  &  4.2  &   0.1   &  --0.14 &   --0.06 &    --0.06  &   --0.30   &   --0.08   &  --0.17 &   --0.09  &    --       \\
 37394 & 5296  &  4.5  &   0.09  &  --0.11 &  --0.2   &     0.06   &   --0.25   &   --0.11   &   --0.07&   --0.15  &   --0.02    \\
 39587 & 5955  &  4.3  &  --0.03 &  --0.1  &   --0.01 &     0.14   &   --0.14   &   --0.04   &  --0.03 &    0.00   &   --0.03    \\
 40616 & 5881  &  4.0  &  --0.22 &  --0.06 &    0.04  &     0.12   &   --0.07   &   --0.01   &   0.11  &    0.13   &   --0.04    \\
 41330 & 5904  &  4.1  &  --0.18 &  --0.18 &    0.01  &     0.01   &   --0.08   &   --0.07   &   0.01  &   --0.06  &    0.22     \\
 41593 & 5312  &  4.3  &  --0.04 &   0.04  &   0.01   &     0.10   &   --0.08   &   --0.01   &    0.10 &   --0.14  &   --0.07    \\
 42618 & 5787  &  4.5  &  --0.07 &  --0.11 &   --0.18 &     0.02   &   --0.12   &   --0.08   &  --0.02 &   --0.01  &    0.09     \\
 42807 & 5719  &  4.4  &  --0.03 &  --0.09 &   --0.09 &     0.11   &   --0.12   &   --0.07   &  --0.01 &   --0.08  &    0.05     \\
 43587 & 5927  &  4.1  &  --0.11 &  --0.12 &    0.00  &    --0.04  &   --0.11   &   --0.06   &  --0.05 &   --0.09  &    0.15     \\
 43856 & 6143  &  4.1  &  --0.19 &  --0.03 &   --0.08 &     0.15   &   --0.03   &   --0.03   &   0.03  &    0.14   &    0.18     \\
 43947 & 6001  &  4.3  &  --0.24 &   0.00  &    0.02  &     0.06   &    0.00    &   --0.02   &   0.16  &    0.07   &    0.20     \\
 45067 & 6058  &  4.0  &  --0.02 &   --    &    --    &     --     &    --      &    --      &   --    &    --     &    --       \\
 45088 & 4959  &  4.3  &  --0.21 &  --0.06 &  --0.19  &     0.04   &   --0.16   &   --0.07   &    0.06 &   --0.03  &    0.13     \\
 48682 & 5989  &  4.1  &   0.05  &  --0.17 &   --0.17 &    --0.08  &   --0.28   &   --0.16   &  --0.18 &   --0.15  &   --0.08    \\
 50692 & 5911  &  4.5  &  --0.1  &  --0.08 &   --0.18 &     0.03   &   --0.09   &   --0.08   &  --0.01 &    0.11   &    0.22     \\
 51419 & 5746  &  4.1  &  --0.37 &  --0.05 &   --0.03 &    --0.08  &   --0.1    &   --0.01   &   0.07  &    0.01   &    0.26     \\
 51866 & 4934  &  4.4  &   0.00  &  --0.14 &  --0.17  &    --0.07  &   --0.23   &   --0.11   &   --0.10&   --0.13  &    0.02     \\
 53927 & 4860  &  4.65 &  --0.22 &  --0.14 &  --0.13  &    --0.02  &   --0.10   &   --0.09   &   --0.03&   --0.12  &    0.19     \\
\hline
\hline
\end{tabular}
\end{table*}

%Table
\begin{table*}
{\bf Table A3  (continued)}\\
\begin{tabular}{rrrrrrrrrrrr}
\hline
HD  &    \Teff (K)& \logg &  [Fe/H] & [Y/Fe]    &  [Zr/Fe]    &  [Ba/Fe]      &    [La/Fe]    &    [Ce/Fe]    &  [Nd/Fe]   &   [Sm/Fe]    &    [Eu/Fe]     \\
\hline
\hline
 54371 & 5670  &  4.2  &   0.06  &  --0.17 &   --0.18 &    --0.01  &   --0.23   &   --0.16   &  --0.13 &   --0.15  &    0.03     \\
 55575 & 5949  &  4.3  &  --0.31 &  --0.07 &    0.04  &     0.02   &    0.06    &   --0.07   &   0.14  &    0.13   &    0.20     \\
 58595 & 5707  &  4.3  &  --0.31 &   0.07  &    0.02  &     0.01   &    0.03    &    0.18    &   0.15  &    0.15   &    0.20     \\
 59747 & 5126  &  4.4  &  --0.04 &  --0.08 &  --0.14  &     0.09   &   --0.15   &    0.04    &    0.04 &   --0.08  &    0.02     \\
 61606 & 4956  &  4.4  &  --0.12 &   0.00  &   --     &     0.02   &    0.03    &    0.19    &    0.15 &    0.20   &    0.13     \\
 62613 & 5541  &  4.4  &  --0.1  &   0.02  &    0.01  &     0.00   &   --0.07   &    0.02    &   0.05  &    0.08   &   --0.06    \\
 63433 & 5693  &  4.35 &  --0.06 &  --0.16 &   --0.18 &     0.02   &   --0.16   &   --0.09   &  --0.02 &   --0.07  &    0.03     \\
 64468 & 5014  &  4.2  &   0.00  &  --0.19 &  --0.12  &    --0.17  &   --0.25   &   --0.17   &   --0.08&   --0.13  &    --       \\
 64815 & 5864  &  4.0  &  --0.33 &   0.07  &    0.07  &     0.07   &    0.01    &    0.03    &   0.17  &    0.24   &    --       \\
 65874 & 5936  &  4.0  &   0.05  &   0.00  &   --0.09 &    --0.07  &   --0.16   &    0.01    &  --0.10 &   --0.11  &   --0.11    \\
 68638 & 5430  &  4.4  &  --0.24 &   0.07  &   0.02   &     0.05   &    0.15    &    0.18    &    0.10 &    0.12   &    0.08     \\
 70923 & 5986  &  4.2  &   0.06  &  --0.07 &   --0.09 &    --0.06  &   --0.04   &   --0.08   &  --0.13 &   --0.07  &   --0.12    \\
 71148 & 5850  &  4.2  &   0.00  &  --0.02 &   --0.08 &    --0.01  &   --0.03   &    0.03    &  --0.01 &   --0.06  &   --0.06    \\
 72760 & 5349  &  4.1  &   0.01  &  --0.04 &  --0.01  &     0.04   &   --0.05   &    0.00    &   --0.02&   --0.04  &    0.05     \\
 72905 & 5884  &  4.4  &  --0.07 &   0.03  &   --0.05 &     0.11   &   --0.03   &    0.01    &  --0.01 &    0.04   &    0.01     \\
 73344 & 6060  &  4.1  &   0.08  &  --0.08 &   --0.15 &    --0.02  &   --0.07   &   --0.15   &  --0.16 &   --0.09  &   --0.04    \\
 75732 & 5373  &  4.3  &   0.25  &  --0.20 &   0      &    --0.13  &   --0.15   &   --0.01   &   --0.07&    0.04   &   --0.11    \\
 75767 & 5823  &  4.2  &  --0.01 &  --0.13 &   --0.14 &     0.04   &   --0.21   &   --0.16   &  --0.1  &   --0.09  &    --       \\
 76151 & 5776  &  4.4  &   0.05  &  --0.01 &   --0.07 &    --0.03  &    0.02    &   --0.03   &  --0.04 &   --0.12  &   --0.06    \\
 81809 & 5782  &  4.0  &  --0.28 &   --    &    --    &     --     &    --      &    --      &   --    &    --     &    --       \\
 82443 & 5334  &  4.4  &  --0.03 &  --0.13 &  --0.20  &     0.13   &   --0.12   &   --0.12   &   --0.05&   --0.08  &    0.12     \\
 87883 & 5015  &  4.4  &   0.00  &  --0.05 &  --0.15  &    --0.05  &   --0.08   &   --0.01   &    0.08 &   --0.05  &    0.02     \\
 88072 & 5778  &  4.3  &   0     &   0.01  &    0.06  &    --0.03  &    0.00    &   --0.01   &   0.17  &   --0.06  &    0.15     \\
 89251 & 5886  &  4.0  &  --0.12 &   0.09  &   --0.09 &     0.05   &    0.12    &   --0.01   &   0.02  &    0.11   &    0.16     \\
 89269 & 5674  &  4.4  &  --0.23 &   0.07 &    0.08  &     0.03   &    0.06    &    0.10    &   0.23  &    0.12   &    0.20     \\
 94765 & 5077  &  4.4  &  --0.01 &  --0.02 &  --0.09  &     0.07   &   --0.11   &    0.01    &    0.06 &   --0.04  &    --       \\
 95128 & 5887  &  4.3  &   0.01  &  --0.04&    0.00  &    --0.05  &   --0.04   &   --0.01   &   0.05  &   --0.05  &    --       \\
 97334 & 5869  &  4.4  &   0.06  &  --0.12&   --0.17 &     0.13   &   --0.19   &   --0.16   &  --0.13 &   --0.13  &   --0.01    \\
 97658 & 5136  &  4.5  &  --0.32 &  --0.12 &   0.01   &    --0.03  &   --0.09   &   --0.04   &    0.06 &    0.05   &    0.19     \\
 98630 & 6060  &  4.0  &   0.22  &   0.02 &   --0.18 &    --0.18  &   --0.24   &   --0.05   &  --0.08 &   --0.18  &   --0.10    \\
101177 & 5932  &  4.1  &  --0.16 &   0.02 &    0.00  &     0.01   &   --0.05   &    0.01    &   0.06  &    0.04   &    0.15     \\
102870 & 6055  &  4.0  &   0.13  &  --0.07&   --0.04 &    --0.03  &   --0.23   &   --0.06   &  --0.13 &   --0.15  &   --0.09    \\
105631 & 5416  &  4.4  &   0.16  &  --0.18 &  --0.19  &    --0.02  &   --0.21   &   --0.19   &   --0.16&   --0.18  &   --0.04    \\
107705 & 6040  &  4.2  &   0.06  &  --0.05&   --0.13 &     0.06   &    --      &    0.05    &  --0.13 &   --0.03  &   --0.05    \\
108954 & 6037  &  4.4  &  --0.12 &   0.05 &    0.02  &     0.11   &    0.01    &    0.02    &   0.10  &   --0.03  &    0.06     \\
109358 & 5897  &  4.2  &  --0.18 &  --0.04&    0.06  &    --0.05  &   --0.07   &   --0.05   &  --0.04 &    0.00   &    0.04     \\
110463 & 4950  &  4.5  &  --0.05 &   0.05  &  --0.03  &     0.04   &   --0.08   &    0.05    &    0.16 &    0.00   &    0.09     \\
110833 & 5075  &  4.3  &   0.00  &   0.00  &   0.02   &    --0.04  &   --0.1    &    0.02    &    0.09 &   --0.07  &    --       \\
111395 & 5648  &  4.6  &   0.10  &  --0.04&   --0.03 &     0.19   &   --0.2    &    0.04    &   0.07  &    0.00   &    0.02     \\
114710 & 5954  &  4.3  &   0.07  &  --0.01&   --0.06 &     0.11   &    0.02    &    0.05    &   0.00  &   --0.01  &   --0.03    \\
115383 & 6012  &  4.3  &   0.11  &   0.00 &   --0.08 &     0.12   &   --0.12   &   --0.05   &  --0.10 &   --0.01  &    0.05     \\
116956 & 5386  &  4.55 &   0.08  &  --0.08 &  --0.17  &     0.05   &   --0.18   &   --0.03   &   --0.02&   --0.11  &    0.04     \\
117043 & 5610  &  4.5  &   0.21  &   0.03 &   --0.04 &     0.10   &   --0.09   &    0.01    &  --0.10 &   --0.01  &   --0.07    \\
119332 & 5246  &  4.45 &  --0.07 &  --0.14 &  --0.08  &    --0.07  &   --0.16   &   --0.01   &    0.04 &    0.03   &    0.07     \\
122064 & 4937  &  4.5  &   0.07  &  --0.19 &   --     &    --0.07  &    0.02    &    0.16    &    --   &    0.15   &    0.07     \\
125184 & 5695  &  4.3  &   0.31  &   0.03 &   --0.07 &     0.04   &   --0.23   &    0.07    &  --0.01 &   --0.05  &   --0.07    \\
126053 & 5728  &  4.2  &  --0.32 &   0.03 &    0.04  &    --0.13  &    0.12    &   --0.06   &   0.09  &    0.20   &    0.06     \\
128311 & 4960  &  4.4  &   0.03  &  --0.07 &   0.00   &    --0.03  &   --0.17   &   --0.04   &    0.02 &   --0.08  &    0.04     \\
130307 & 4990  &  4.3  &  --0.25 &  --0.05 &  --0.04  &     0.08   &   --0.02   &    0.04    &    0.21 &    0.04   &    0.20     \\
130948 & 5943  &  4.4  &  --0.05 &  --0.06&   --0.19 &     0.15   &   --0.15   &   --0.12   &   0.00  &   --0.14  &    0.07     \\
135204 & 5413  &  4.0  &  --0.16 &   --    &   --     &     --     &    --      &    --      &    --   &    --     &    --       \\
135599 & 5257  &  4.3  &  --0.12 &   0.00  &   0.08   &     0.10   &    0.02    &    0.06    &    0.11 &    0.03   &    0.11     \\
137107 & 6037  &  4.3  &   0.00  &  --0.02&    0.00  &     0.09   &   --0.05   &    0.04    &  --0.05 &   --0.18  &    --       \\
139341 & 5242  &  4.6  &   0.21  &   --    &   --     &     --     &    --      &    --      &    --   &    --     &    --       \\
139777 & 5771  &  4.4  &   0.01  &  --0.14&   --0.11 &     0.14   &   --0.25   &   --0.12   &  --0.05 &   --0.1   &   --0.09    \\
139813 & 5408  &  4.5  &   0.00  &  --0.10 &  --0.20  &     0.15   &   --0.17   &    0.04    &   --0.03&    0.04   &    0.12     \\
140538 & 5675  &  4.5  &   0.02  &  --0.02&    0.11  &     0.06   &   --0.01   &    0.1     &   0.01  &    0.01   &    0.12     \\
141004 & 5884  &  4.1  &  --0.02 &  --0.12&   --0.11 &     0.00   &   --0.20   &   --0.06   &  --0.09 &   --0.11  &    0.11     \\
141272 & 5311  &  4.4  &  --0.06 &  --0.18 &  --0.06  &     0.14   &   --0.14   &   --0.04   &    0.02 &   --0.03  &    0.08     \\
142267 & 5856  &  4.5  &  --0.37 &  --0.12&   --0.04 &    --0.03  &    0.07    &   --0.01   &   0.11  &    0.24   &    0.19     \\
144287 & 5414  &  4.5  &  --0.15 &   0.05  &  --0.06  &    --0.03  &    0.15    &    0.10    &    0.13 &    0.05   &    --       \\
145675 & 5406  &  4.5  &   0.32  &  --0.05 &  --0.10  &    --0.09  &   --0.16   &    0.03    &    0    &   --0.07  &   --0.03    \\
\hline
\hline
\end{tabular}
%\end{minipage}
\end{table*}

%Table
\begin{table*}
{\bf Table A3  (continued)}\\
%\begin{minipage}{14cm}
\begin{tabular}{rrrrrrrrrrrr}
\hline
HD  &    \Teff (K)& \logg &  [Fe/H] & [Y/Fe]    &  [Zr/Fe]    &  [Ba/Fe]      &    [La/Fe]    &    [Ce/Fe]    &  [Nd/Fe]   &   [Sm/Fe]    &    [Eu/Fe]     \\
\hline
\hline
146233 & 5799  &  4.4  &   0.01  &  --0.02&   --0.05 &     0.01   &   --0.01   &   --0.02   &  --0.01 &   --0.08  &    0.08     \\
149661 & 5294  &  4.5  &  --0.04 &  --0.07 &   0.05   &     0.01   &    0.06    &    0.08    &    0.02 &   --0.09  &    0.03     \\
149806 & 5352  &  4.55 &   0.25  &  --0.18 &  --0.18  &     0.05   &   --0.27   &   --0.08   &   --0.11&   --0.16  &   --0.08    \\
151541 & 5368  &  4.2  &  --0.22 &  --0.14 &   0.02   &    --0.15  &    0.01    &    0.04    &    0.06 &   --0.07  &    0.26     \\
152391 & 5495  &  4.3  &  --0.08 &   --   &    --    &     --     &    --      &    --      &   --    &    --     &    --       \\
154931 & 5910  &  4.0  &  --0.1  &   --   &    --    &     --     &    --      &    --      &   --    &    --     &    --       \\
155712 & 4932  &  4.6  &  --0.06 &  --0.11 &  --0.14  &    --0.12  &   --0.17   &   --0.04   &    0    &   --0.05  &   --0.04    \\
156668 & 4850  &  4.2  &  --0.07 &  --0.12 &  --0.09  &    --0.13  &   --0.15   &   --0.07   &    0.05 &   --0.02  &    0.05     \\
159222 & 5834  &  4.3  &   0.06  &   --   &    --    &     --     &    --      &    --      &   --    &    --     &    --       \\
159909 & 5749  &  4.1  &   0.06  &   --   &    --    &     --     &    --      &    --      &   --    &    --     &    --       \\
160346 & 4983  &  4.3  &  --0.10 &  --0.06 &   --     &    --0.08  &   --0.03   &    0.06    &    0.14 &   --0.1   &    0.04     \\
161098 & 5617  &  4.3  &  --0.27 &  --0.05&   --0.04 &     0.11   &    0.02    &    0.00    &   0.13  &    0.05   &    0.26     \\
164922 & 5392  &  4.3  &   0.04  &  --0.15 &   0.04   &    --0.10  &    --      &    0.08    &    0.03 &    0.01   &    0.10     \\
164922 & 5392  &  4.3  &   0.04  &   --    &   --     &     --     &    --      &    --      &    --   &    --     &    --       \\
165173 & 5505  &  4.3  &  --0.05 &  --0.13&    --    &    --0.07  &    --      &    0.09    &   0.07  &    0.13   &    0.09     \\
165341 & 5314  &  4.3  &  --0.08 &  --0.21 &   0.04   &     0.03   &   --0.04   &    0.12    &    0.17 &    0.15   &    --       \\
165476 & 5845  &  4.1  &  --0.06 &  --0.07&   --0.07 &    --0.06  &   --0.10   &   --0.10   &   0.00  &   --0.09  &    --       \\
165670 & 6178  &  4.0  &  --0.1  &  --0.06&    --    &     0.10   &    0.06    &   --0.06   &  --0.08 &    0.15   &    --       \\
166620 & 5035  &  4.0  &  --0.22 &  --0.14 &   --     &    --0.09  &    0.07    &    0.02    &    0    &   --0.03  &    0.16     \\
168009 & 5826  &  4.1  &  --0.01 &   --   &    --    &     --     &    --      &    --      &   --    &    --     &    --       \\
173701 & 5423  &  4.4  &   0.18  &   --    &   --     &     --     &    --      &    --      &    --   &    --     &    --       \\
175742 & 5030  &  4.5  &  --0.03 &  --0.20 &  --0.14  &     0.06   &   --0.16   &   --0.13   &   --0.08&   --0.09  &    0.05     \\
176377 & 5901  &  4.4  &  --0.17 &  --0.17&   --0.15 &     0.05   &   --0.13   &   --0.09   &   0.02  &    0.07   &    0.14     \\
176841 & 5841  &  4.3  &   0.23  &  --0.16&   --0.10 &    --0.12  &   --0.32   &   --0.09   &  --0.17 &   --0.08  &   --0.09    \\
178428 & 5695  &  4.4  &   0.14  &  --0.18&   --0.19 &     0.04   &   --0.25   &   --0.15   &  --0.11 &   --0.16  &    0.03     \\
180161 & 5473  &  4.5  &   0.18  &  --0.18 &  --0.14  &     0.07   &   --0.27   &   --0.15   &   --0.12&   --0.09  &   --0.01    \\
180161 & 5473  &  4.5  &   0.18  &  --0.18&   --0.14 &     0.07   &   --0.27   &   --0.15   &  --0.12 &   --0.09  &   --0.01    \\
182488 & 5435  &  4.4  &   0.07  &  --0.04 &   0.03   &    --0.07  &    --      &    0.03    &    0.07 &    --     &   --0.03    \\
183341 & 5911  &  4.3  &  --0.01 &   0.04 &   --0.08 &    --0.08  &   --0.18   &    0.03    &  --0.07 &   --0.14  &    0.1      \\
184385 & 5619  &  4.0  &   0.12  &  --0.18&   --0.14 &     0.07   &   --0.25   &   --0.14   &  --0.15 &   --0.18  &   --0.02    \\
184768 & 5713  &  4.2  &  --0.07 &   --   &    --    &     --     &    --      &    --      &   --    &    --     &    --       \\
185144 & 5271  &  4.2  &  --0.33 &  --0.10 &   --     &    --0.02  &   --0.02   &   --0.02   &    0.1  &   --0.04  &    0.17     \\
185414 & 5818  &  4.3  &  --0.04 &  --0.15&   --0.09 &     0.07   &   --0.15   &   --0.10   &  --0.04 &   --0.08  &    0.04     \\
186104 & 5753  &  4.2  &   0.05  &   --   &    --    &     --     &    --      &    --      &   --    &    --     &    --       \\
186408 & 5803  &  4.2  &   0.09  &  --0.11&   --0.11 &    --0.03  &   --0.08   &   --0.01   &  --0.04 &   --0.07  &   --0.05    \\
187897 & 5887  &  4.3  &   0.08  &  --0.03&   --0.05 &     0.03   &   --0.08   &   --0.10   &  --0.07 &    0.04   &    --       \\
189087 & 5341  &  4.4  &  --0.12 &   0.08  &   0.07   &     0.1    &    0.09    &    0.14    &    0.17 &    0.06   &    0.06     \\
190007 & 5076  &  4.4  &   0.16  &  --0.06 &  --0.19  &    --0.03  &   --0.26   &   --0.20   &   --0.16&   --0.15  &   --0.04    \\
190406 & 5401  &  4.4  &   0.05  &  --0.16 &  --0.15  &     0.045  &   --0.19   &   --0.14   &   --0.09&   --0.11  &   --0.03    \\
190470 & 5905  &  4.3  &   0.11  &  --0.16&   --0.15 &    --0.08  &   --0.19   &   --0.07   &  --0.07 &   --0.11  &    0.01     \\
190771 & 5130  &  4.3  &   0.13  &  --0.20 &  --0.2   &    --0.07  &   --0.29   &   --0.19   &   --0.19&   --0.17  &   --0.06    \\
191533 & 6167  &  3.8  &  --0.10 &   0.01 &   --0.11 &     0.09   &   --0.24   &    0.14    &  --0.06 &   --0.09  &   --0.06    \\
191785 & 5766  &  4.3  &  --0.12 &  --0.12&   --0.10 &    --0.24  &   --0.16   &   --0.11   &  --0.02 &   --0.07  &    0.14     \\
195005 & 6075  &  4.2  &  --0.06 &  --0.09&   --0.10 &     0.06   &   --0.14   &   --0.02   &  --0.12 &   --0.11  &    --       \\
195104 & 6103  &  4.3  &  --0.19 &   0.10 &   --0.11 &     0.20   &    0.08    &    0.1     &   0.23  &    0.16   &    0.03     \\
197076 & 5821  &  4.3  &  --0.17 &   0.11 &    0.12  &     0.08   &    0.10    &    0.08    &   0.21  &    0.13   &    0.21     \\
199960 & 5878  &  4.2  &   0.23  &  --0.14&   --0.12 &    --0.11  &   --0.33   &   --0.04   &  --0.17 &   --0.07  &    --       \\
200560 & 5205  &  4.2  &   0.06  &  --0.03 &  --0.03  &     0.04   &   --0.18   &   --0.09   &   --0.04&   --0.12  &   --0.09    \\
202108 & 5712  &  4.2  &  --0.21 &  --0.04&   --0.11 &     0.10   &   --0.13   &   --0.02   &   0.09  &   --0.09  &    0.15     \\
202575 & 5927  &  4.6  &  --0.03 &   0.05 &   --0.04 &     0.09   &   --0.12   &    0.02    &   0.08  &   --0.02  &    0.10     \\
203235 & 6071  &  4.1  &   0.05  &  --0.14&   --0.12 &    --0.16  &   --0.12   &   --0.07   &  --0.09 &   --0.11  &    --       \\
205702 & 6020  &  4.2  &   0.01  &   0.11 &   --0.10 &    --0.03  &   --0.15   &   --0.02   &  --0.04 &    --     &   --0.02    \\
206860 & 5787  &  4.6  &  --0.07 &  --0.12&   --0.17 &     0.05   &   --0.11   &   --0.04   &   0.02  &    0.05   &             \\
208038 & 4982  &  4.4  &  --0.08 &  --0.08 &  --0.07  &     0.09   &   --0.10   &   --0.06   &    0.04 &   --0.04  &    0.1      \\
208313 & 5055  &  4.3  &  --0.05 &  --0.11 &  --0.17  &    --0.09  &   --0.16   &   --0.06   &    0    &   --0.17  &   --0.03    \\
210667 & 5461  &  4.5  &   0.15  &  --0.07 &   0.02   &    --0.04  &   --0.14   &   --0.01   &   --0.1 &   --0.12  &   --0.01    \\
211472 & 5319  &  4.4  &  --0.04 &   0.05  &  --0.05  &     0.10   &    0.01    &    0.05    &    0.06 &   --0.07  &    --       \\
215704 & 5418  &  4.2  &   0.07  &   --    &   --     &     --     &    --      &    --      &    --   &    --     &    --       \\
216520 & 5119  &  4.4  &  --0.17 &  --0.13 &   0.00   &    --0.20  &   --0.12   &    0.00    &    0.07 &    0.08   &    0.09     \\
217014 & 5778  &  4.2  &   0.14  &  --0.16&   --0.09 &    --0.10  &   --0.29   &   --0.03   &  --0.13 &   --0.13  &   --0.05    \\
217813 & 5845  &  4.3  &   0.03  &  --0.18&   --0.17 &     0.04   &   --0.21   &   --0.12   &  --0.10 &   --0.14  &   --0.01    \\
218868 & 5534  &  4.6  &   0.25  &  --0.10&   --0.14 &     0.03   &   --0.24   &   --0.1    &  --0.10 &   --0.15  &   --0.03    \\
219134 & 4900  &  4.2  &   0.05  &   --    &   --     &     --     &    --      &    --      &    --   &    --     &    --       \\
\hline
\hline
\end{tabular}
%\end{minipage}
\end{table*}

%Table
\begin{table*}
{\bf Table A3  (continued)}\\
%\begin{minipage}{14cm}
\begin{tabular}{rrrrrrrrrrrr}
\hline
HD  &    \Teff (K)& \logg &  [Fe/H] & [Y/Fe]    &  [Zr/Fe]    &  [Ba/Fe]      &    [La/Fe]    &    [Ce/Fe]    &  [Nd/Fe]   &   [Sm/Fe]    &    [Eu/Fe]     \\
\hline
\hline
219538 & 5114  &  4.4  &  --0.09 &  --0.04 &  --0.05  &    --0.06  &    0.00    &    0.04    &    0.11 &    0.01   &    0.06     \\
219623 & 5949  &  4.2  &   0.04  &  --0.17&   --0.19 &     0.01   &   --0.28   &   --0.2    &  --0.18 &   --0.17  &    0.13     \\
220140 & 5144  &  4.6  &  --0.03 &  --0.15 &  --0.11  &     0.05   &   --0.08   &   --0.16   &   --0.09&   --0.12  &    0.00     \\
220182 & 5364  &  4.5  &  --0.03 &  --0.06 &  --0.20  &     0.07   &   --0.18   &   --0.03   &    0.04 &   --0.06  &    0.10     \\
220221 & 4868  &  4.5  &   0.16  &  --0.02 &  --0.06  &     0.02   &   --0.18   &   --0.06   &   --0.06&   --0.04  &   --0.09    \\
221354 & 5242  &  4.1  &   --    &   --    &   --     &     --     &    --      &    --      &    --   &    --     &    --       \\
221851 & 5184  &  4.4  &  --0.09 &  --0.07 &  --0.13  &     0.02   &   --0.13   &    0.01    &    0.05 &   --0.07  &    0.11     \\
222143 & 5781  &  4.3  &   0.09  &  --0.14&   --0.14 &     0.09   &   --0.23   &   --0.15   &  --0.15 &   --0.17  &   --0.02    \\
224465 & 5745  &  4.5  &   0.08  &  --0.18&   --0.12 &     0.05   &   --0.19   &   --0.13   &  --0.13 &   --0.19  &    0.04     \\
BD+12 063& 4859  &  4.4  &  --0.22 &   0.00  &  --0.02  &    --0.18  &   --0.09   &   --0.03   &   --0.01&   --0.02  &    0.05     \\
\hline
\hline
\end{tabular}
